Hypergroups arising from characters of a compact group and its subgroup

The purpose of the present paper is to investigate a hypergroup arising from irreducible characters of a compact group G and a closed subgroup of G with finite index. The convolution of this hypergroup is introduced by inducing irreducible representations and by restricting irreducible representations. The method of proof relies on character formulae of induced representations of compact groups and of Frobenius' reciprocity theorem.

==> diagram_S_3_Z_3.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}(  8.6400,  9.3000)(  5.6800,-19.1000)%
% STR 2 0 3 0 Black White
% 4 570 1043 570 1110 2 0 0 0
% $\chi_0$
\put(5.7000,-11.1000){\makebox(0,0)[lb]{$\chi_0$}}%
% STR 2 0 3 0 Black White
% 4 970 1044 970 1110 2 0 0 0
% $\chi_1$
\put(9.7000,-11.1000){\makebox(0,0)[lb]{$\chi_1$}}%
% STR 2 0 3 0 Black White
% 4 570 1964 570 2030 2 0 0 0
% $\tau_0$
\put(5.7000,-20.3000){\makebox(0,0)[lb]{$\tau_0$}}%
% STR 2 0 3 0 Black White
% 4 950 1963 950 2030 2 0 0 0
% $\tau_1$
\put(9.5000,-20.3000){\makebox(0,0)[lb]{$\tau_1$}}%
% STR 2 0 3 0 Black White
% 4 1390 1044 1390 1110 2 0 0 0
% $\pi$
\put(13.9000,-11.1000){\makebox(0,0)[lb]{$\pi$}}%
% CIRCLE 2 0 3 0 Black White
% 4 1000 1200 1030 1210 1030 1210 1030 1210
% 
\special{pn 8}%
\special{ar 1000 1200 32 32  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 600 1800 630 1810 630 1810 630 1810
% 
\special{sh 1.000}%
\special{ia 600 1800 32 32  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 600 1800 32 32  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 1400 1200 1430 1210 1430 1210 1430 1210
% 
\special{pn 8}%
\special{ar 1400 1200 32 32  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1000 1800 1030 1810 1030 1810 1030 1810
% 
\special{sh 1.000}%
\special{ia 1000 1800 32 32  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1000 1800 32 32  0.0000000  6.2831853}%
% CIRCLE 2 0 0 0 Black Black
% 4 1400 1800 1430 1810 1430 1810 1430 1810
% 
\special{sh 1.000}%
\special{ia 1400 1800 32 32  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 1400 1800 32 32  0.0000000  6.2831853}%
% CIRCLE 2 0 3 0 Black White
% 4 600 1200 630 1210 630 1210 630 1210
% 
\special{pn 8}%
\special{ar 600 1200 32 32  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White
% 4 600 1240 600 1790 600 1790 600 1770
% 
\special{pn 8}%
\special{pa 600 1240}%
\special{pa 600 1790}%
\special{fp}%
\special{pa 600 1790}%
\special{pa 600 1770}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 990 1240 600 1790
% 
\special{pn 8}%
\special{pa 990 1240}%
\special{pa 600 1790}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1390 1230 1000 1800
% 
\special{pn 8}%
\special{pa 1390 1230}%
\special{pa 1000 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White
% 2 1410 1240 1410 1780
% 
\special{pn 8}%
\special{pa 1410 1240}%
\special{pa 1410 1780}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1380 1973 1380 2040 2 0 0 0
% $\tau_2$
\put(13.8000,-20.4000){\makebox(0,0)[lb]{$\tau_2$}}%
\end{picture}}%


==> diagram_S_4_Z_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.8600,13.4000)(5.6800,-20.8000)%
% STR 2 0 3 0 Black White  
% 4 570 1043 570 1110 2 0 0 0
% $\pi_0$
\put(5.7000,-11.1000){\makebox(0,0)[lb]{$\pi_0$}}%
% STR 2 0 3 0 Black White  
% 4 970 1044 970 1110 2 0 0 0
% $\pi_3$
\put(9.7000,-11.1000){\makebox(0,0)[lb]{$\pi_3$}}%
% STR 2 0 3 0 Black White  
% 4 960 1954 960 2020 2 0 0 0
% $\tau_0$
\put(9.6000,-20.2000){\makebox(0,0)[lb]{$\tau_0$}}%
% STR 2 0 3 0 Black White  
% 4 1790 1963 1790 2030 2 0 0 0
% $\tau_1$
\put(17.9000,-20.3000){\makebox(0,0)[lb]{$\tau_1$}}%
% STR 2 0 3 0 Black White  
% 4 1390 1044 1390 1110 2 0 0 0
% $\pi_2$
\put(13.9000,-11.1000){\makebox(0,0)[lb]{$\pi_2$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 1200 1030 1210 1030 1210 1030 1210
% 
\special{pn 8}%
\special{ar 1000 1200 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 1790 1030 1800 1030 1800 1030 1800
% 
\special{sh 1.000}%
\special{ia 1000 1790 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 1790 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1200 1430 1210 1430 1210 1430 1210
% 
\special{pn 8}%
\special{ar 1400 1200 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1820 1790 1850 1800 1850 1800 1850 1800
% 
\special{sh 1.000}%
\special{ia 1820 1790 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1820 1790 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 600 1200 630 1210 630 1210 630 1210
% 
\special{pn 8}%
\special{ar 600 1200 32 32 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 1792 1043 1792 1110 2 0 0 0
% $\pi_4$
\put(17.9200,-11.1000){\makebox(0,0)[lb]{$\pi_4$}}%
% STR 2 0 3 0 Black White  
% 4 2192 1044 2192 1110 2 0 0 0
% $\pi_1$
\put(21.9200,-11.1000){\makebox(0,0)[lb]{$\pi_1$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2222 1200 2252 1210 2252 1210 2252 1210
% 
\special{pn 8}%
\special{ar 2222 1200 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1822 1200 1852 1210 1852 1210 1852 1210
% 
\special{pn 8}%
\special{ar 1822 1200 32 32 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1030 1210 1030 1800
% 
\special{pn 8}%
\special{pa 1030 1210}%
\special{pa 1030 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 1200 1800 1800
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 1800 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1852 1210 1850 1800
% 
\special{pn 8}%
\special{pa 1852 1210}%
\special{pa 1850 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 980 1210 980 1780
% 
\special{pn 8}%
\special{pa 980 1210}%
\special{pa 980 1780}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 1240 1000 1790
% 
\special{pn 8}%
\special{pa 1400 1240}%
\special{pa 1000 1790}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 1230 1000 1790
% 
\special{pn 8}%
\special{pa 1800 1230}%
\special{pa 1000 1790}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1030 1210 1820 1790
% 
\special{pn 8}%
\special{pa 1030 1210}%
\special{pa 1820 1790}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 1240 1820 1790
% 
\special{pn 8}%
\special{pa 1400 1240}%
\special{pa 1820 1790}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2210 1230 1820 1790
% 
\special{pn 8}%
\special{pa 2210 1230}%
\special{pa 1820 1790}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 620 1240 1000 1790
% 
\special{pn 8}%
\special{pa 620 1240}%
\special{pa 1000 1790}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 570 790 570 890 2 0 0 0
% 1
\put(5.7000,-8.9000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 980 770 980 870 2 0 0 0
% 3
\put(9.8000,-8.7000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0 Black White  
% 4 1380 770 1380 870 2 0 0 0
% 2
\put(13.8000,-8.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 1810 780 1810 880 2 0 0 0
% 3
\put(18.1000,-8.8000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0 Black White  
% 4 2200 770 2200 870 2 0 0 0
% 1
\put(22.0000,-8.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 970 2100 970 2200 2 0 0 0
% 1
\put(9.7000,-22.0000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 1810 2110 1810 2210 2 0 0 0
% 1
\put(18.1000,-22.1000){\makebox(0,0)[lb]{1}}%
\end{picture}}%


==> diagram_Z_4_Z_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(12.6400,9.1000)(5.6800,-18.9000)%
% STR 2 0 3 0 Black White  
% 4 570 1043 570 1110 2 0 0 0
% $\chi_0$
\put(5.7000,-11.1000){\makebox(0,0)[lb]{$\chi_0$}}%
% STR 2 0 3 0 Black White  
% 4 970 1044 970 1110 2 0 0 0
% $\chi_1$
\put(9.7000,-11.1000){\makebox(0,0)[lb]{$\chi_1$}}%
% STR 2 0 3 0 Black White  
% 4 980 1954 980 2020 2 0 0 0
% $\tau_0$
\put(9.8000,-20.2000){\makebox(0,0)[lb]{$\tau_0$}}%
% STR 2 0 3 0 Black White  
% 4 1360 1953 1360 2020 2 0 0 0
% $\tau_1$
\put(13.6000,-20.2000){\makebox(0,0)[lb]{$\tau_1$}}%
% STR 2 0 3 0 Black White  
% 4 1390 1044 1390 1110 2 0 0 0
% $\chi_2$
\put(13.9000,-11.1000){\makebox(0,0)[lb]{$\chi_2$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1000 1200 1030 1210 1030 1210 1030 1210
% 
\special{pn 8}%
\special{ar 1000 1200 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1400 1800 1430 1810 1430 1810 1430 1810
% 
\special{sh 1.000}%
\special{ia 1400 1800 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1400 1800 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 1400 1200 1430 1210 1430 1210 1430 1210
% 
\special{pn 8}%
\special{ar 1400 1200 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1000 1800 1030 1810 1030 1810 1030 1810
% 
\special{sh 1.000}%
\special{ia 1000 1800 32 32 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1000 1800 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black Black  
% 4 1800 1200 1830 1210 1830 1210 1830 1210
% 
\special{pn 8}%
\special{ar 1800 1200 32 32 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 600 1200 630 1210 630 1210 630 1210
% 
\special{pn 8}%
\special{ar 600 1200 32 32 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 1790 1230 1400 1780
% 
\special{pn 8}%
\special{pa 1790 1230}%
\special{pa 1400 1780}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1390 1230 1000 1800
% 
\special{pn 8}%
\special{pa 1390 1230}%
\special{pa 1000 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 640 1230 1000 1800
% 
\special{pn 8}%
\special{pa 640 1230}%
\special{pa 1000 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1030 1230 1400 1780
% 
\special{pn 8}%
\special{pa 1030 1230}%
\special{pa 1400 1780}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1780 1044 1780 1110 2 0 0 0
% $\chi_3$
\put(17.8000,-11.1000){\makebox(0,0)[lb]{$\chi_3$}}%
\end{picture}}%


==> dynkin_A_3.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}(  6.2400,  8.5900)( 19.8000,-17.0000)%
% LINE 2 0 3 0 Black White
% 4 2021 1109 2295 1611 2302 1604 2570 1109
% 
\special{pn 8}%
\special{pa 2021 1109}%
\special{pa 2295 1611}%
\special{fp}%
\special{pa 2302 1604}%
\special{pa 2570 1109}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 1980 909 1980 971 2 0 0 0
% $\chi_0$
\put(19.8000,-9.7100){\makebox(0,0)[lb]{$\chi_0$}}%
% STR 2 0 3 0 Black White
% 4 2549 909 2549 971 2 0 0 0
% $\chi_1$
\put(25.4900,-9.7100){\makebox(0,0)[lb]{$\chi_1$}}%
% STR 2 0 3 0 Black White
% 4 2261 1767 2261 1830 2 0 0 0
% $\tau_0$
\put(22.6100,-18.3000){\makebox(0,0)[lb]{$\tau_0$}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2570 1072 2604 1104 2572 1040 2572 1040
% 
\special{pn 8}%
\special{ar 2570 1072 34 32  0.0000000  6.2831853}%
% ELLIPSE 2 0 3 0 Black White
% 4 2021 1072 2056 1104 2023 1040 2023 1040
% 
\special{pn 8}%
\special{ar 2021 1072 35 32  0.0000000  6.2831853}%
% ELLIPSE 2 0 0 0 Black Black
% 4 2295 1629 2330 1661 2297 1598 2297 1598
% 
\special{sh 1.000}%
\special{ia 2295 1629 35 32  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2295 1629 35 32  0.0000000  6.2831853}%
\end{picture}}%


==> dynkin_A_4_Z_3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(12.5200,11.7000)(19.8000,-19.0000)%
% STR 2 0 3 0 Black White  
% 4 1980 951 1980 1021 2 0 0 0
% $\pi_0$
\put(19.8000,-10.2100){\makebox(0,0)[lb]{$\pi_0$}}%
% STR 2 0 3 0 Black White  
% 4 2388 951 2388 1021 2 0 0 0
% $\pi_1$
\put(23.8800,-10.2100){\makebox(0,0)[lb]{$\pi_1$}}%
% STR 2 0 3 0 Black White  
% 4 2381 1794 2381 1865 2 0 0 0
% $\tau_0$
\put(23.8100,-18.6500){\makebox(0,0)[lb]{$\tau_0$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2423 1106 2425 1070 2425 1070 2425 1070
% 
\special{pn 8}%
\special{ar 2423 1106 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2022 1106 2024 1070 2024 1070 2024 1070
% 
\special{pn 8}%
\special{ar 2022 1106 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2423 1703 2425 1667 2425 1667 2425 1667
% 
\special{sh 1.000}%
\special{ia 2423 1703 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2423 1703 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2830 1110 2832 1074 2832 1074 2832 1074
% 
\special{pn 8}%
\special{ar 2830 1110 36 36 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2790 940 2790 1010 2 0 0 0
% $\pi_2$
\put(27.9000,-10.1000){\makebox(0,0)[lb]{$\pi_2$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3196 1106 3198 1070 3198 1070 3198 1070
% 
\special{pn 8}%
\special{ar 3196 1106 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2830 1710 2832 1674 2832 1674 2832 1674
% 
\special{sh 1.000}%
\special{ia 2830 1710 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2830 1710 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3196 1710 3198 1674 3198 1674 3198 1674
% 
\special{sh 1.000}%
\special{ia 3196 1710 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3196 1710 36 36 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 3180 940 3180 1010 2 0 0 0
% $\pi_3$
\put(31.8000,-10.1000){\makebox(0,0)[lb]{$\pi_3$}}%
% STR 2 0 3 0 Black White  
% 4 3154 1794 3154 1865 2 0 0 0
% $\tau_2$
\put(31.5400,-18.6500){\makebox(0,0)[lb]{$\tau_2$}}%
% STR 2 0 3 0 Black White  
% 4 2800 1809 2800 1880 2 0 0 0
% $\tau_1$
\put(28.0000,-18.8000){\makebox(0,0)[lb]{$\tau_1$}}%
% LINE 2 0 3 0 Black White  
% 2 2030 1140 2423 1703
% 
\special{pn 8}%
\special{pa 2030 1140}%
\special{pa 2423 1703}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2440 1140 2830 1710
% 
\special{pn 8}%
\special{pa 2440 1140}%
\special{pa 2830 1710}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2860 1150 3196 1710
% 
\special{pn 8}%
\special{pa 2860 1150}%
\special{pa 3196 1710}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3170 1130 2423 1703
% 
\special{pn 8}%
\special{pa 3170 1130}%
\special{pa 2423 1703}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3170 1130 2830 1710
% 
\special{pn 8}%
\special{pa 3170 1130}%
\special{pa 2830 1710}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3170 1130 3196 1710
% 
\special{pn 8}%
\special{pa 3170 1130}%
\special{pa 3196 1710}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1990 760 1990 860 2 0 0 0
% 1
\put(19.9000,-8.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 1990 760 1990 860 2 0 0 0
% 1
\put(19.9000,-8.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2410 760 2410 860 2 0 0 0
% 1
\put(24.1000,-8.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2410 760 2410 860 2 0 0 0
% 1
\put(24.1000,-8.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2810 770 2810 870 2 0 0 0
% 1
\put(28.1000,-8.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2410 1920 2410 2020 2 0 0 0
% 1
\put(24.1000,-20.2000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2830 1930 2830 2030 2 0 0 0
% 1
\put(28.3000,-20.3000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 3180 1930 3180 2030 2 0 0 0
% 1
\put(31.8000,-20.3000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 3180 760 3180 860 2 0 0 0
% 3
\put(31.8000,-8.6000){\makebox(0,0)[lb]{3}}%
\end{picture}}%


==> dynkin_A_5.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(12.1200,13.2000)(19.8000,-19.6000)%
% LINE 2 0 3 0 Black White  
% 4 2022 1146 2300 1702 2307 1695 2578 1146
% 
\special{pn 8}%
\special{pa 2022 1146}%
\special{pa 2300 1702}%
\special{fp}%
\special{pa 2307 1695}%
\special{pa 2578 1146}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1980 951 1980 1020 2 0 0 0
% $\pi_0$
\put(19.8000,-10.2000){\makebox(0,0)[lb]{$\pi_0$}}%
% STR 2 0 3 0 Black White  
% 4 3135 958 3135 1027 2 0 0 0
% $\pi_1$
\put(31.3500,-10.2700){\makebox(0,0)[lb]{$\pi_1$}}%
% STR 2 0 3 0 Black White  
% 4 2286 1813 2286 1883 2 0 0 0
% $\tau_0$
\put(22.8600,-18.8300){\makebox(0,0)[lb]{$\tau_0$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2585 1104 2587 1068 2587 1068 2587 1068
% 
\special{pn 8}%
\special{ar 2585 1104 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2022 1104 2024 1068 2024 1068 2024 1068
% 
\special{pn 8}%
\special{ar 2022 1104 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2300 1723 2302 1688 2302 1688 2302 1688
% 
\special{sh 1.000}%
\special{ia 2300 1723 35 35 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2300 1723 35 35 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 4 2599 1139 2877 1696 2884 1689 3156 1139
% 
\special{pn 8}%
\special{pa 2599 1139}%
\special{pa 2877 1696}%
\special{fp}%
\special{pa 2884 1689}%
\special{pa 3156 1139}%
\special{fp}%
% CIRCLE 2 0 3 0 Black White  
% 4 3156 1097 3158 1061 3158 1061 3158 1061
% 
\special{pn 8}%
\special{ar 3156 1097 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2877 1731 2879 1695 2879 1695 2879 1695
% 
\special{sh 1.000}%
\special{ia 2877 1731 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2877 1731 36 36 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2863 1820 2863 1890 2 0 0 0
% $\tau_1$
\put(28.6300,-18.9000){\makebox(0,0)[lb]{$\tau_1$}}%
% STR 2 0 3 0 Black White  
% 4 2571 958 2571 1027 2 0 0 0
% $\pi_2$
\put(25.7100,-10.2700){\makebox(0,0)[lb]{$\pi_2$}}%
% STR 2 0 3 0 Black White  
% 4 1990 670 1990 770 2 0 0 0
% 1
\put(19.9000,-7.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 3150 670 3150 770 2 0 0 0
% 1
\put(31.5000,-7.7000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2580 680 2580 780 2 0 0 0
% 2
\put(25.8000,-7.8000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 2280 1980 2280 2080 2 0 0 0
% 1
\put(22.8000,-20.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2860 1990 2860 2090 2 0 0 0
% 1
\put(28.6000,-20.9000){\makebox(0,0)[lb]{1}}%
\end{picture}}%


==> dynkin_D_4.tex <==
%WinTpicVersion4.30a
{\unitlength 0.1in%
\begin{picture}(  8.5300,  9.9300)( 19.8000,-18.9000)%
% STR 2 0 3 0 Black White
% 4 1980 953 1980 1035 2 0 0 0
% $\chi_0$
\put(19.8000,-10.3500){\makebox(0,0)[lb]{$\chi_0$}}%
% STR 2 0 3 0 Black White
% 4 2375 953 2375 1035 2 0 0 0
% $\chi_1$
\put(23.7500,-10.3500){\makebox(0,0)[lb]{$\chi_1$}}%
% STR 2 0 3 0 Black White
% 4 2368 1938 2368 2020 2 0 0 0
% $\tau_0$
\put(23.6800,-20.2000){\makebox(0,0)[lb]{$\tau_0$}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2409 1133 2444 1175 2411 1092 2411 1092
% 
\special{pn 8}%
\special{ar 2409 1133 35 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 3 0 Black White
% 4 2021 1133 2056 1175 2023 1092 2023 1092
% 
\special{pn 8}%
\special{ar 2021 1133 35 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 0 0 Black Black
% 4 2409 1831 2444 1873 2411 1789 2411 1789
% 
\special{sh 1.000}%
\special{ia 2409 1831 35 42  0.0000000  6.2831853}%
\special{pn 8}%
\special{ar 2409 1831 35 42  0.0000000  6.2831853}%
% ELLIPSE 2 0 3 0 Black White
% 4 2798 1125 2833 1167 2800 1083 2800 1083
% 
\special{pn 8}%
\special{ar 2798 1125 35 42  0.0000000  6.2831853}%
% LINE 2 0 3 0 Black White
% 6 2409 1183 2409 1807 2798 1183 2409 1807 2028 1183 2409 1807
% 
\special{pn 8}%
\special{pa 2409 1183}%
\special{pa 2409 1807}%
\special{fp}%
\special{pa 2798 1183}%
\special{pa 2409 1807}%
\special{fp}%
\special{pa 2028 1183}%
\special{pa 2409 1807}%
\special{fp}%
% STR 2 0 3 0 Black White
% 4 2771 945 2771 1027 2 0 0 0
% $\chi_2$
\put(27.7100,-10.2700){\makebox(0,0)[lb]{$\chi_2$}}%
\end{picture}}%


==> dynkin_D_4_Z_2.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.1000,12.0000)(19.8000,-19.1000)%
% STR 2 0 3 0 Black White  
% 4 1980 951 1980 1021 2 0 0 0
% $\pi_0$
\put(19.8000,-10.2100){\makebox(0,0)[lb]{$\pi_0$}}%
% STR 2 0 3 0 Black White  
% 4 2388 951 2388 1021 2 0 0 0
% $\pi_1$
\put(23.8800,-10.2100){\makebox(0,0)[lb]{$\pi_1$}}%
% STR 2 0 3 0 Black White  
% 4 2381 1794 2381 1865 2 0 0 0
% $\tau_0$
\put(23.8100,-18.6500){\makebox(0,0)[lb]{$\tau_0$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2423 1106 2425 1070 2425 1070 2425 1070
% 
\special{pn 8}%
\special{ar 2423 1106 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2022 1106 2024 1070 2024 1070 2024 1070
% 
\special{pn 8}%
\special{ar 2022 1106 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2423 1703 2425 1667 2425 1667 2425 1667
% 
\special{sh 1.000}%
\special{ia 2423 1703 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2423 1703 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 2830 1110 2832 1074 2832 1074 2832 1074
% 
\special{pn 8}%
\special{ar 2830 1110 36 36 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black White  
% 6 2423 1148 2423 1682 2823 1148 2423 1682 2029 1148 2423 1682
% 
\special{pn 8}%
\special{pa 2423 1148}%
\special{pa 2423 1682}%
\special{fp}%
\special{pa 2823 1148}%
\special{pa 2423 1682}%
\special{fp}%
\special{pa 2029 1148}%
\special{pa 2423 1682}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3154 951 3154 1021 2 0 0 0
% $\pi_2$
\put(31.5400,-10.2100){\makebox(0,0)[lb]{$\pi_2$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 3196 1106 3198 1070 3198 1070 3198 1070
% 
\special{pn 8}%
\special{ar 3196 1106 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3554 1106 3556 1070 3556 1070 3556 1070
% 
\special{pn 8}%
\special{ar 3554 1106 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3196 1710 3198 1674 3198 1674 3198 1674
% 
\special{sh 1.000}%
\special{ia 3196 1710 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3196 1710 36 36 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 6 2837 1148 3189 1675 3196 1148 3196 1675 3561 1148 3196 1675
% 
\special{pn 8}%
\special{pa 2837 1148}%
\special{pa 3189 1675}%
\special{fp}%
\special{pa 3196 1148}%
\special{pa 3196 1675}%
\special{fp}%
\special{pa 3561 1148}%
\special{pa 3196 1675}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2788 951 2788 1021 2 0 0 0
% $\pi_4$
\put(27.8800,-10.2100){\makebox(0,0)[lb]{$\pi_4$}}%
% STR 2 0 3 0 Black White  
% 4 3512 951 3512 1021 2 0 0 0
% $\pi_3$
\put(35.1200,-10.2100){\makebox(0,0)[lb]{$\pi_3$}}%
% STR 2 0 3 0 Black White  
% 4 3154 1794 3154 1865 2 0 0 0
% $\tau_1$
\put(31.5400,-18.6500){\makebox(0,0)[lb]{$\tau_1$}}%
% STR 2 0 3 0 Black White  
% 4 2000 740 2000 840 2 0 0 0
% 1
\put(20.0000,-8.4000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2420 740 2420 840 2 0 0 0
% 1
\put(24.2000,-8.4000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2830 740 2830 840 2 0 0 0
% 2
\put(28.3000,-8.4000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 3190 740 3190 840 2 0 0 0
% 1
\put(31.9000,-8.4000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 3550 740 3550 840 2 0 0 0
% 1
\put(35.5000,-8.4000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2410 1940 2410 2040 2 0 0 0
% 1
\put(24.1000,-20.4000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 3180 1940 3180 2040 2 0 0 0
% 1
\put(31.8000,-20.4000){\makebox(0,0)[lb]{1}}%
\end{picture}}%


==> dynkin_S_4_S_3.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(16.6400,13.7000)(17.7000,-19.1000)%
% STR 2 0 3 0 Black White  
% 4 1770 791 1770 860 2 0 0 0
% $\pi_0$
\put(17.7000,-8.6000){\makebox(0,0)[lb]{$\pi_0$}}%
% STR 2 0 3 0 Black White  
% 4 2950 811 2950 880 2 0 0 0
% $\pi_4$
\put(29.5000,-8.8000){\makebox(0,0)[lb]{$\pi_4$}}%
% STR 2 0 3 0 Black White  
% 4 2140 1780 2140 1850 2 0 0 0
% $\tau_0$
\put(21.4000,-18.5000){\makebox(0,0)[lb]{$\tau_0$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2606 996 2608 960 2608 960 2608 960
% 
\special{pn 8}%
\special{ar 2606 996 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3398 1000 3400 964 3400 964 3400 964
% 
\special{pn 8}%
\special{ar 3398 1000 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2606 1596 2608 1561 2608 1561 2608 1561
% 
\special{sh 1.000}%
\special{ia 2606 1596 35 35 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2606 1596 35 35 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2206 1596 2208 1560 2208 1560 2208 1560
% 
\special{sh 1.000}%
\special{ia 2206 1596 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2206 1596 36 36 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2550 1780 2550 1850 2 0 0 0
% $\tau_2$
\put(25.5000,-18.5000){\makebox(0,0)[lb]{$\tau_2$}}%
% STR 2 0 3 0 Black White  
% 4 2170 801 2170 870 2 0 0 0
% $\pi_3$
\put(21.7000,-8.7000){\makebox(0,0)[lb]{$\pi_3$}}%
% STR 2 0 3 0 Black White  
% 4 3320 821 3320 890 2 0 0 0
% $\pi_1$
\put(33.2000,-8.9000){\makebox(0,0)[lb]{$\pi_1$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 2206 996 2208 960 2208 960 2208 960
% 
\special{pn 8}%
\special{ar 2206 996 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 3 0 Black White  
% 4 3006 996 3008 960 3008 960 3008 960
% 
\special{pn 8}%
\special{ar 3006 996 36 36 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 3006 1596 3008 1560 3008 1560 3008 1560
% 
\special{sh 1.000}%
\special{ia 3006 1596 36 36 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 3006 1596 36 36 0.0000000 6.2831853}%
% STR 2 0 3 0 Black White  
% 4 2960 1780 2960 1850 2 0 0 0
% $\tau_1$
\put(29.6000,-18.5000){\makebox(0,0)[lb]{$\tau_1$}}%
% STR 2 0 3 0 Black White  
% 4 2540 801 2540 870 2 0 0 0
% $\pi_2$
\put(25.4000,-8.7000){\makebox(0,0)[lb]{$\pi_2$}}%
% CIRCLE 2 0 3 0 Black White  
% 4 1826 1006 1828 970 1828 970 1828 970
% 
\special{pn 8}%
\special{ar 1826 1006 36 36 0.0000000 6.2831853}%
% LINE 2 0 3 0 Black Black  
% 2 1856 1046 2206 1596
% 
\special{pn 8}%
\special{pa 1856 1046}%
\special{pa 2206 1596}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2206 1036 2206 1596
% 
\special{pn 8}%
\special{pa 2206 1036}%
\special{pa 2206 1596}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2206 1036 2606 1596
% 
\special{pn 8}%
\special{pa 2206 1036}%
\special{pa 2606 1596}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 2606 1036 2606 1596
% 
\special{pn 8}%
\special{pa 2606 1036}%
\special{pa 2606 1596}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3006 1036 3006 1596
% 
\special{pn 8}%
\special{pa 3006 1036}%
\special{pa 3006 1596}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3386 1036 3006 1596
% 
\special{pn 8}%
\special{pa 3386 1036}%
\special{pa 3006 1596}%
\special{fp}%
% LINE 2 0 3 0 Black Black  
% 2 3006 1036 2606 1596
% 
\special{pn 8}%
\special{pa 3006 1036}%
\special{pa 2606 1596}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1800 580 1800 680 2 0 0 0
% 1
\put(18.0000,-6.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2180 580 2180 680 2 0 0 0
% 3
\put(21.8000,-6.8000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0 Black White  
% 4 2570 570 2570 670 2 0 0 0
% 2
\put(25.7000,-6.7000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 2980 570 2980 670 2 0 0 0
% 3
\put(29.8000,-6.7000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0 Black White  
% 4 3370 580 3370 680 2 0 0 0
% 1
\put(33.7000,-6.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2170 1930 2170 2030 2 0 0 0
% 1
\put(21.7000,-20.3000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0 Black White  
% 4 2580 1940 2580 2040 2 0 0 0
% 2
\put(25.8000,-20.4000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0 Black White  
% 4 2970 1940 2970 2040 2 0 0 0
% 1
\put(29.7000,-20.4000){\makebox(0,0)[lb]{1}}%
\end{picture}}%

